Nowhere-Zero $\vec k$-Flows on Graphs

We introduce and study a multivariate function that counts nowhere-zero flows on a graph G, in which each edge of G has an individual capacity. We prove that the associated counting function is a piecewise-defined polynomial in these capacities, which satisfy a combinatorial reciprocity law that incorporates totally cyclic orientations of G.

==> smallGraphs <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Aug 02 11:01:03 PDT 2012
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-2.03" x-max="142.03" y-min="67.97" y-max="92.03" auto-bounding="true">
%<g>
%<ellipse stroke-width= "0.55"
%	 p3= "(140,72.5)"
%	 p2= "(140,87.5)"
%	 p1= "(110,87.5)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve stroke-width= "0.55"
%	 fill-style= "none"
%	 points= "(110,80);(110,80);(140,80);(140,80)"
%	 />
%<multicurve stroke-width= "0.55"
%	 fill-style= "none"
%	 points= "(125,87.5);(125,87.5);(123.75,88.75);(123.75,88.75)"
%	 />
%<multicurve stroke-width= "0.55"
%	 fill-style= "none"
%	 points= "(125,80);(125,80);(123.75,81.25);(123.75,81.25)"
%	 />
%<multicurve stroke-width= "0.55"
%	 fill-style= "none"
%	 points= "(125,72.5);(125,72.5);(123.75,73.75);(123.75,73.75)"
%	 />
%<multicurve stroke-width= "0.55"
%	 fill-style= "none"
%	 points= "(125,87.5);(125,87.5);(123.75,86.25);(123.75,86.25)"
%	 />
%<multicurve stroke-width= "0.55"
%	 fill-style= "none"
%	 points= "(125,72.5);(125,72.5);(123.75,71.25);(123.75,71.25)"
%	 />
%<multicurve stroke-width= "0.55"
%	 fill-style= "none"
%	 points= "(125,80);(125,80);(123.75,78.75);(123.75,78.75)"
%	 />
%<ellipse p3= "(142.03,82.03)"
%	 p2= "(142.03,77.97)"
%	 p1= "(137.97,77.97)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(112.03,82.03)"
%	 p2= "(112.03,77.97)"
%	 p1= "(107.97,77.97)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%</g>
%<g>
%<multicurve stroke-width= "0.55"
%	 fill-style= "none"
%	 points= "(64.53,87.5);(64.53,87.5);(63.28,88.75);(63.28,88.75)"
%	 />
%<multicurve stroke-width= "0.55"
%	 fill-style= "none"
%	 points= "(64.53,72.5);(64.53,72.5);(63.28,73.75);(63.28,73.75)"
%	 />
%<multicurve stroke-width= "0.55"
%	 fill-style= "none"
%	 points= "(64.53,87.5);(64.53,87.5);(63.28,86.25);(63.28,86.25)"
%	 />
%<multicurve stroke-width= "0.55"
%	 fill-style= "none"
%	 points= "(64.53,72.5);(64.53,72.5);(63.28,71.25);(63.28,71.25)"
%	 />
%<g>
%<ellipse stroke-width= "0.55"
%	 p3= "(79.53,72.5)"
%	 p2= "(79.53,87.5)"
%	 p1= "(49.53,87.5)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(51.56,82.03)"
%	 p2= "(51.56,77.97)"
%	 p1= "(47.5,77.97)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(81.56,82.03)"
%	 p2= "(81.56,77.97)"
%	 p1= "(77.5,77.97)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%</g>
%</g>
%<g>
%<multicurve stroke-width= "0.55"
%	 fill-style= "none"
%	 points= "(0,70);(0,70);(10,90);(10,90)"
%	 />
%<multicurve stroke-width= "0.55"
%	 fill-style= "none"
%	 points= "(10,90);(10,90);(20,70);(20,70)"
%	 />
%<multicurve stroke-width= "0.55"
%	 fill-style= "none"
%	 points= "(20,70);(20,70);(0,70);(0,70)"
%	 />
%<multicurve stroke-width= "0.55"
%	 fill-style= "none"
%	 points= "(10,70);(10,70);(8.75,71.25);(8.75,71.25)"
%	 />
%<multicurve stroke-width= "0.55"
%	 fill-style= "none"
%	 points= "(10,70);(10,70);(8.75,68.75);(8.75,68.75)"
%	 />
%<multicurve stroke-width= "0.55"
%	 fill-style= "none"
%	 points= "(15,80);(15,80);(16.88,79.38);(16.88,79.38)"
%	 />
%<multicurve stroke-width= "0.55"
%	 fill-style= "none"
%	 points= "(15,80);(15,80);(14.38,78.12);(14.38,78.12)"
%	 />
%<multicurve stroke-width= "0.55"
%	 fill-style= "none"
%	 points= "(5,80);(5,80);(5.62,78.12);(5.62,78.12)"
%	 />
%<multicurve stroke-width= "0.55"
%	 fill-style= "none"
%	 points= "(5,80);(5,80);(3.12,79.38);(3.12,79.38)"
%	 />
%<ellipse p3= "(22.03,72.03)"
%	 p2= "(22.03,67.97)"
%	 p1= "(17.97,67.97)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(12.03,92.03)"
%	 p2= "(12.03,87.97)"
%	 p1= "(7.97,87.97)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(2.03,72.03)"
%	 p2= "(2.03,67.97)"
%	 p1= "(-2.03,67.97)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%</g>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(142.03,92.03)(0,0)
\linethickness{0.55mm}
\put(140,79.87){\line(0,1){0.25}}
\multiput(139.98,79.62)(0.02,0.25){1}{\line(0,1){0.25}}
\multiput(139.95,79.37)(0.03,0.25){1}{\line(0,1){0.25}}
\multiput(139.9,79.12)(0.05,0.25){1}{\line(0,1){0.25}}
\multiput(139.83,78.88)(0.07,0.25){1}{\line(0,1){0.25}}
\multiput(139.75,78.63)(0.08,0.25){1}{\line(0,1){0.25}}
\multiput(139.65,78.38)(0.1,0.25){1}{\line(0,1){0.25}}
\multiput(139.53,78.14)(0.12,0.24){1}{\line(0,1){0.24}}
\multiput(139.4,77.9)(0.13,0.24){1}{\line(0,1){0.24}}
\multiput(139.25,77.66)(0.15,0.24){1}{\line(0,1){0.24}}
\multiput(139.09,77.42)(0.16,0.24){1}{\line(0,1){0.24}}
\multiput(138.91,77.19)(0.09,0.12){2}{\line(0,1){0.12}}
\multiput(138.71,76.96)(0.1,0.12){2}{\line(0,1){0.12}}
\multiput(138.5,76.73)(0.11,0.11){2}{\line(0,1){0.11}}
\multiput(138.27,76.51)(0.11,0.11){2}{\line(1,0){0.11}}
\multiput(138.03,76.29)(0.12,0.11){2}{\line(1,0){0.12}}
\multiput(137.78,76.07)(0.13,0.11){2}{\line(1,0){0.13}}
\multiput(137.51,75.86)(0.13,0.11){2}{\line(1,0){0.13}}
\multiput(137.22,75.65)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(136.93,75.45)(0.15,0.1){2}{\line(1,0){0.15}}
\multiput(136.62,75.25)(0.16,0.1){2}{\line(1,0){0.16}}
\multiput(136.29,75.06)(0.16,0.1){2}{\line(1,0){0.16}}
\multiput(135.96,74.88)(0.17,0.09){2}{\line(1,0){0.17}}
\multiput(135.61,74.7)(0.17,0.09){2}{\line(1,0){0.17}}
\multiput(135.25,74.52)(0.36,0.17){1}{\line(1,0){0.36}}
\multiput(134.87,74.35)(0.37,0.17){1}{\line(1,0){0.37}}
\multiput(134.49,74.19)(0.38,0.16){1}{\line(1,0){0.38}}
\multiput(134.1,74.04)(0.39,0.16){1}{\line(1,0){0.39}}
\multiput(133.69,73.89)(0.4,0.15){1}{\line(1,0){0.4}}
\multiput(133.28,73.75)(0.41,0.14){1}{\line(1,0){0.41}}
\multiput(132.86,73.61)(0.42,0.13){1}{\line(1,0){0.42}}
\multiput(132.43,73.48)(0.43,0.13){1}{\line(1,0){0.43}}
\multiput(131.99,73.36)(0.44,0.12){1}{\line(1,0){0.44}}
\multiput(131.54,73.25)(0.45,0.11){1}{\line(1,0){0.45}}
\multiput(131.09,73.15)(0.45,0.11){1}{\line(1,0){0.45}}
\multiput(130.62,73.05)(0.46,0.1){1}{\line(1,0){0.46}}
\multiput(130.16,72.96)(0.47,0.09){1}{\line(1,0){0.47}}
\multiput(129.68,72.87)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(129.2,72.8)(0.48,0.07){1}{\line(1,0){0.48}}
\multiput(128.72,72.73)(0.48,0.07){1}{\line(1,0){0.48}}
\multiput(128.23,72.68)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(127.74,72.63)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(127.25,72.58)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(126.75,72.55)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(126.25,72.53)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(125.75,72.51)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(125.25,72.5)(0.5,0.01){1}{\line(1,0){0.5}}
\put(124.75,72.5){\line(1,0){0.5}}
\multiput(124.25,72.51)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(123.75,72.53)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(123.25,72.55)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(122.75,72.58)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(122.26,72.63)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(121.77,72.68)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(121.28,72.73)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(120.8,72.8)(0.48,-0.07){1}{\line(1,0){0.48}}
\multiput(120.32,72.87)(0.48,-0.07){1}{\line(1,0){0.48}}
\multiput(119.84,72.96)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(119.38,73.05)(0.47,-0.09){1}{\line(1,0){0.47}}
\multiput(118.91,73.15)(0.46,-0.1){1}{\line(1,0){0.46}}
\multiput(118.46,73.25)(0.45,-0.11){1}{\line(1,0){0.45}}
\multiput(118.01,73.36)(0.45,-0.11){1}{\line(1,0){0.45}}
\multiput(117.57,73.48)(0.44,-0.12){1}{\line(1,0){0.44}}
\multiput(117.14,73.61)(0.43,-0.13){1}{\line(1,0){0.43}}
\multiput(116.72,73.75)(0.42,-0.13){1}{\line(1,0){0.42}}
\multiput(116.31,73.89)(0.41,-0.14){1}{\line(1,0){0.41}}
\multiput(115.9,74.04)(0.4,-0.15){1}{\line(1,0){0.4}}
\multiput(115.51,74.19)(0.39,-0.16){1}{\line(1,0){0.39}}
\multiput(115.13,74.35)(0.38,-0.16){1}{\line(1,0){0.38}}
\multiput(114.75,74.52)(0.37,-0.17){1}{\line(1,0){0.37}}
\multiput(114.39,74.7)(0.36,-0.17){1}{\line(1,0){0.36}}
\multiput(114.04,74.88)(0.17,-0.09){2}{\line(1,0){0.17}}
\multiput(113.71,75.06)(0.17,-0.09){2}{\line(1,0){0.17}}
\multiput(113.38,75.25)(0.16,-0.1){2}{\line(1,0){0.16}}
\multiput(113.07,75.45)(0.16,-0.1){2}{\line(1,0){0.16}}
\multiput(112.78,75.65)(0.15,-0.1){2}{\line(1,0){0.15}}
\multiput(112.49,75.86)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(112.22,76.07)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(111.97,76.29)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(111.73,76.51)(0.12,-0.11){2}{\line(1,0){0.12}}
\multiput(111.5,76.73)(0.11,-0.11){2}{\line(1,0){0.11}}
\multiput(111.29,76.96)(0.11,-0.11){2}{\line(0,-1){0.11}}
\multiput(111.09,77.19)(0.1,-0.12){2}{\line(0,-1){0.12}}
\multiput(110.91,77.42)(0.09,-0.12){2}{\line(0,-1){0.12}}
\multiput(110.75,77.66)(0.16,-0.24){1}{\line(0,-1){0.24}}
\multiput(110.6,77.9)(0.15,-0.24){1}{\line(0,-1){0.24}}
\multiput(110.47,78.14)(0.13,-0.24){1}{\line(0,-1){0.24}}
\multiput(110.35,78.38)(0.12,-0.24){1}{\line(0,-1){0.24}}
\multiput(110.25,78.63)(0.1,-0.25){1}{\line(0,-1){0.25}}
\multiput(110.17,78.88)(0.08,-0.25){1}{\line(0,-1){0.25}}
\multiput(110.1,79.12)(0.07,-0.25){1}{\line(0,-1){0.25}}
\multiput(110.05,79.37)(0.05,-0.25){1}{\line(0,-1){0.25}}
\multiput(110.02,79.62)(0.03,-0.25){1}{\line(0,-1){0.25}}
\multiput(110,79.87)(0.02,-0.25){1}{\line(0,-1){0.25}}
\put(110,79.87){\line(0,1){0.25}}
\multiput(110,80.13)(0.02,0.25){1}{\line(0,1){0.25}}
\multiput(110.02,80.38)(0.03,0.25){1}{\line(0,1){0.25}}
\multiput(110.05,80.63)(0.05,0.25){1}{\line(0,1){0.25}}
\multiput(110.1,80.88)(0.07,0.25){1}{\line(0,1){0.25}}
\multiput(110.17,81.12)(0.08,0.25){1}{\line(0,1){0.25}}
\multiput(110.25,81.37)(0.1,0.25){1}{\line(0,1){0.25}}
\multiput(110.35,81.62)(0.12,0.24){1}{\line(0,1){0.24}}
\multiput(110.47,81.86)(0.13,0.24){1}{\line(0,1){0.24}}
\multiput(110.6,82.1)(0.15,0.24){1}{\line(0,1){0.24}}
\multiput(110.75,82.34)(0.16,0.24){1}{\line(0,1){0.24}}
\multiput(110.91,82.58)(0.09,0.12){2}{\line(0,1){0.12}}
\multiput(111.09,82.81)(0.1,0.12){2}{\line(0,1){0.12}}
\multiput(111.29,83.04)(0.11,0.11){2}{\line(0,1){0.11}}
\multiput(111.5,83.27)(0.11,0.11){2}{\line(1,0){0.11}}
\multiput(111.73,83.49)(0.12,0.11){2}{\line(1,0){0.12}}
\multiput(111.97,83.71)(0.13,0.11){2}{\line(1,0){0.13}}
\multiput(112.22,83.93)(0.13,0.11){2}{\line(1,0){0.13}}
\multiput(112.49,84.14)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(112.78,84.35)(0.15,0.1){2}{\line(1,0){0.15}}
\multiput(113.07,84.55)(0.16,0.1){2}{\line(1,0){0.16}}
\multiput(113.38,84.75)(0.16,0.1){2}{\line(1,0){0.16}}
\multiput(113.71,84.94)(0.17,0.09){2}{\line(1,0){0.17}}
\multiput(114.04,85.12)(0.17,0.09){2}{\line(1,0){0.17}}
\multiput(114.39,85.3)(0.36,0.17){1}{\line(1,0){0.36}}
\multiput(114.75,85.48)(0.37,0.17){1}{\line(1,0){0.37}}
\multiput(115.13,85.65)(0.38,0.16){1}{\line(1,0){0.38}}
\multiput(115.51,85.81)(0.39,0.16){1}{\line(1,0){0.39}}
\multiput(115.9,85.96)(0.4,0.15){1}{\line(1,0){0.4}}
\multiput(116.31,86.11)(0.41,0.14){1}{\line(1,0){0.41}}
\multiput(116.72,86.25)(0.42,0.13){1}{\line(1,0){0.42}}
\multiput(117.14,86.39)(0.43,0.13){1}{\line(1,0){0.43}}
\multiput(117.57,86.52)(0.44,0.12){1}{\line(1,0){0.44}}
\multiput(118.01,86.64)(0.45,0.11){1}{\line(1,0){0.45}}
\multiput(118.46,86.75)(0.45,0.11){1}{\line(1,0){0.45}}
\multiput(118.91,86.85)(0.46,0.1){1}{\line(1,0){0.46}}
\multiput(119.38,86.95)(0.47,0.09){1}{\line(1,0){0.47}}
\multiput(119.84,87.04)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(120.32,87.13)(0.48,0.07){1}{\line(1,0){0.48}}
\multiput(120.8,87.2)(0.48,0.07){1}{\line(1,0){0.48}}
\multiput(121.28,87.27)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(121.77,87.32)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(122.26,87.37)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(122.75,87.42)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(123.25,87.45)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(123.75,87.47)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(124.25,87.49)(0.5,0.01){1}{\line(1,0){0.5}}
\put(124.75,87.5){\line(1,0){0.5}}
\multiput(125.25,87.5)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(125.75,87.49)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(126.25,87.47)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(126.75,87.45)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(127.25,87.42)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(127.74,87.37)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(128.23,87.32)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(128.72,87.27)(0.48,-0.07){1}{\line(1,0){0.48}}
\multiput(129.2,87.2)(0.48,-0.07){1}{\line(1,0){0.48}}
\multiput(129.68,87.13)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(130.16,87.04)(0.47,-0.09){1}{\line(1,0){0.47}}
\multiput(130.62,86.95)(0.46,-0.1){1}{\line(1,0){0.46}}
\multiput(131.09,86.85)(0.45,-0.11){1}{\line(1,0){0.45}}
\multiput(131.54,86.75)(0.45,-0.11){1}{\line(1,0){0.45}}
\multiput(131.99,86.64)(0.44,-0.12){1}{\line(1,0){0.44}}
\multiput(132.43,86.52)(0.43,-0.13){1}{\line(1,0){0.43}}
\multiput(132.86,86.39)(0.42,-0.13){1}{\line(1,0){0.42}}
\multiput(133.28,86.25)(0.41,-0.14){1}{\line(1,0){0.41}}
\multiput(133.69,86.11)(0.4,-0.15){1}{\line(1,0){0.4}}
\multiput(134.1,85.96)(0.39,-0.16){1}{\line(1,0){0.39}}
\multiput(134.49,85.81)(0.38,-0.16){1}{\line(1,0){0.38}}
\multiput(134.87,85.65)(0.37,-0.17){1}{\line(1,0){0.37}}
\multiput(135.25,85.48)(0.36,-0.17){1}{\line(1,0){0.36}}
\multiput(135.61,85.3)(0.17,-0.09){2}{\line(1,0){0.17}}
\multiput(135.96,85.12)(0.17,-0.09){2}{\line(1,0){0.17}}
\multiput(136.29,84.94)(0.16,-0.1){2}{\line(1,0){0.16}}
\multiput(136.62,84.75)(0.16,-0.1){2}{\line(1,0){0.16}}
\multiput(136.93,84.55)(0.15,-0.1){2}{\line(1,0){0.15}}
\multiput(137.22,84.35)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(137.51,84.14)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(137.78,83.93)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(138.03,83.71)(0.12,-0.11){2}{\line(1,0){0.12}}
\multiput(138.27,83.49)(0.11,-0.11){2}{\line(1,0){0.11}}
\multiput(138.5,83.27)(0.11,-0.11){2}{\line(0,-1){0.11}}
\multiput(138.71,83.04)(0.1,-0.12){2}{\line(0,-1){0.12}}
\multiput(138.91,82.81)(0.09,-0.12){2}{\line(0,-1){0.12}}
\multiput(139.09,82.58)(0.16,-0.24){1}{\line(0,-1){0.24}}
\multiput(139.25,82.34)(0.15,-0.24){1}{\line(0,-1){0.24}}
\multiput(139.4,82.1)(0.13,-0.24){1}{\line(0,-1){0.24}}
\multiput(139.53,81.86)(0.12,-0.24){1}{\line(0,-1){0.24}}
\multiput(139.65,81.62)(0.1,-0.25){1}{\line(0,-1){0.25}}
\multiput(139.75,81.37)(0.08,-0.25){1}{\line(0,-1){0.25}}
\multiput(139.83,81.12)(0.07,-0.25){1}{\line(0,-1){0.25}}
\multiput(139.9,80.88)(0.05,-0.25){1}{\line(0,-1){0.25}}
\multiput(139.95,80.63)(0.03,-0.25){1}{\line(0,-1){0.25}}
\multiput(139.98,80.38)(0.02,-0.25){1}{\line(0,-1){0.25}}

\linethickness{0.55mm}
\put(110,80){\line(1,0){30}}
\linethickness{0.55mm}
\multiput(123.75,88.75)(0.12,-0.12){10}{\line(1,0){0.12}}
\linethickness{0.55mm}
\multiput(123.75,81.25)(0.12,-0.12){10}{\line(1,0){0.12}}
\linethickness{0.55mm}
\multiput(123.75,73.75)(0.12,-0.12){10}{\line(1,0){0.12}}
\linethickness{0.55mm}
\multiput(123.75,86.25)(0.12,0.12){10}{\line(1,0){0.12}}
\linethickness{0.55mm}
\multiput(123.75,71.25)(0.12,0.12){10}{\line(1,0){0.12}}
\linethickness{0.55mm}
\multiput(123.75,78.75)(0.12,0.12){10}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(140,80){\circle*{4.06}}

\linethickness{0.3mm}
\put(110,80){\circle*{4.06}}

\linethickness{0.55mm}
\multiput(63.28,88.75)(0.12,-0.12){10}{\line(1,0){0.12}}
\linethickness{0.55mm}
\multiput(63.28,73.75)(0.12,-0.12){10}{\line(1,0){0.12}}
\linethickness{0.55mm}
\multiput(63.28,86.25)(0.12,0.12){10}{\line(1,0){0.12}}
\linethickness{0.55mm}
\multiput(63.28,71.25)(0.12,0.12){10}{\line(1,0){0.12}}
\linethickness{0.55mm}
\put(79.53,79.87){\line(0,1){0.25}}
\multiput(79.51,79.62)(0.02,0.25){1}{\line(0,1){0.25}}
\multiput(79.48,79.37)(0.03,0.25){1}{\line(0,1){0.25}}
\multiput(79.43,79.12)(0.05,0.25){1}{\line(0,1){0.25}}
\multiput(79.36,78.88)(0.07,0.25){1}{\line(0,1){0.25}}
\multiput(79.28,78.63)(0.08,0.25){1}{\line(0,1){0.25}}
\multiput(79.18,78.38)(0.1,0.25){1}{\line(0,1){0.25}}
\multiput(79.06,78.14)(0.12,0.24){1}{\line(0,1){0.24}}
\multiput(78.93,77.9)(0.13,0.24){1}{\line(0,1){0.24}}
\multiput(78.78,77.66)(0.15,0.24){1}{\line(0,1){0.24}}
\multiput(78.62,77.42)(0.16,0.24){1}{\line(0,1){0.24}}
\multiput(78.44,77.19)(0.09,0.12){2}{\line(0,1){0.12}}
\multiput(78.24,76.96)(0.1,0.12){2}{\line(0,1){0.12}}
\multiput(78.03,76.73)(0.11,0.11){2}{\line(0,1){0.11}}
\multiput(77.8,76.51)(0.11,0.11){2}{\line(1,0){0.11}}
\multiput(77.56,76.29)(0.12,0.11){2}{\line(1,0){0.12}}
\multiput(77.31,76.07)(0.13,0.11){2}{\line(1,0){0.13}}
\multiput(77.04,75.86)(0.13,0.11){2}{\line(1,0){0.13}}
\multiput(76.75,75.65)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(76.46,75.45)(0.15,0.1){2}{\line(1,0){0.15}}
\multiput(76.15,75.25)(0.16,0.1){2}{\line(1,0){0.16}}
\multiput(75.82,75.06)(0.16,0.1){2}{\line(1,0){0.16}}
\multiput(75.49,74.88)(0.17,0.09){2}{\line(1,0){0.17}}
\multiput(75.14,74.7)(0.17,0.09){2}{\line(1,0){0.17}}
\multiput(74.78,74.52)(0.36,0.17){1}{\line(1,0){0.36}}
\multiput(74.4,74.35)(0.37,0.17){1}{\line(1,0){0.37}}
\multiput(74.02,74.19)(0.38,0.16){1}{\line(1,0){0.38}}
\multiput(73.63,74.04)(0.39,0.16){1}{\line(1,0){0.39}}
\multiput(73.22,73.89)(0.4,0.15){1}{\line(1,0){0.4}}
\multiput(72.81,73.75)(0.41,0.14){1}{\line(1,0){0.41}}
\multiput(72.39,73.61)(0.42,0.13){1}{\line(1,0){0.42}}
\multiput(71.96,73.48)(0.43,0.13){1}{\line(1,0){0.43}}
\multiput(71.52,73.36)(0.44,0.12){1}{\line(1,0){0.44}}
\multiput(71.07,73.25)(0.45,0.11){1}{\line(1,0){0.45}}
\multiput(70.62,73.15)(0.45,0.11){1}{\line(1,0){0.45}}
\multiput(70.15,73.05)(0.46,0.1){1}{\line(1,0){0.46}}
\multiput(69.69,72.96)(0.47,0.09){1}{\line(1,0){0.47}}
\multiput(69.21,72.87)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(68.73,72.8)(0.48,0.07){1}{\line(1,0){0.48}}
\multiput(68.25,72.73)(0.48,0.07){1}{\line(1,0){0.48}}
\multiput(67.76,72.68)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(67.27,72.63)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(66.78,72.58)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(66.28,72.55)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(65.78,72.53)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(65.28,72.51)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(64.78,72.5)(0.5,0.01){1}{\line(1,0){0.5}}
\put(64.28,72.5){\line(1,0){0.5}}
\multiput(63.78,72.51)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(63.28,72.53)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(62.78,72.55)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(62.28,72.58)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(61.79,72.63)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(61.3,72.68)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(60.81,72.73)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(60.33,72.8)(0.48,-0.07){1}{\line(1,0){0.48}}
\multiput(59.85,72.87)(0.48,-0.07){1}{\line(1,0){0.48}}
\multiput(59.37,72.96)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(58.91,73.05)(0.47,-0.09){1}{\line(1,0){0.47}}
\multiput(58.44,73.15)(0.46,-0.1){1}{\line(1,0){0.46}}
\multiput(57.99,73.25)(0.45,-0.11){1}{\line(1,0){0.45}}
\multiput(57.54,73.36)(0.45,-0.11){1}{\line(1,0){0.45}}
\multiput(57.1,73.48)(0.44,-0.12){1}{\line(1,0){0.44}}
\multiput(56.67,73.61)(0.43,-0.13){1}{\line(1,0){0.43}}
\multiput(56.25,73.75)(0.42,-0.13){1}{\line(1,0){0.42}}
\multiput(55.84,73.89)(0.41,-0.14){1}{\line(1,0){0.41}}
\multiput(55.43,74.04)(0.4,-0.15){1}{\line(1,0){0.4}}
\multiput(55.04,74.19)(0.39,-0.16){1}{\line(1,0){0.39}}
\multiput(54.66,74.35)(0.38,-0.16){1}{\line(1,0){0.38}}
\multiput(54.28,74.52)(0.37,-0.17){1}{\line(1,0){0.37}}
\multiput(53.92,74.7)(0.36,-0.17){1}{\line(1,0){0.36}}
\multiput(53.57,74.88)(0.17,-0.09){2}{\line(1,0){0.17}}
\multiput(53.24,75.06)(0.17,-0.09){2}{\line(1,0){0.17}}
\multiput(52.91,75.25)(0.16,-0.1){2}{\line(1,0){0.16}}
\multiput(52.6,75.45)(0.16,-0.1){2}{\line(1,0){0.16}}
\multiput(52.31,75.65)(0.15,-0.1){2}{\line(1,0){0.15}}
\multiput(52.02,75.86)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(51.75,76.07)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(51.5,76.29)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(51.26,76.51)(0.12,-0.11){2}{\line(1,0){0.12}}
\multiput(51.03,76.73)(0.11,-0.11){2}{\line(1,0){0.11}}
\multiput(50.82,76.96)(0.11,-0.11){2}{\line(0,-1){0.11}}
\multiput(50.62,77.19)(0.1,-0.12){2}{\line(0,-1){0.12}}
\multiput(50.44,77.42)(0.09,-0.12){2}{\line(0,-1){0.12}}
\multiput(50.28,77.66)(0.16,-0.24){1}{\line(0,-1){0.24}}
\multiput(50.13,77.9)(0.15,-0.24){1}{\line(0,-1){0.24}}
\multiput(50,78.14)(0.13,-0.24){1}{\line(0,-1){0.24}}
\multiput(49.88,78.38)(0.12,-0.24){1}{\line(0,-1){0.24}}
\multiput(49.78,78.63)(0.1,-0.25){1}{\line(0,-1){0.25}}
\multiput(49.7,78.88)(0.08,-0.25){1}{\line(0,-1){0.25}}
\multiput(49.63,79.12)(0.07,-0.25){1}{\line(0,-1){0.25}}
\multiput(49.58,79.37)(0.05,-0.25){1}{\line(0,-1){0.25}}
\multiput(49.55,79.62)(0.03,-0.25){1}{\line(0,-1){0.25}}
\multiput(49.53,79.87)(0.02,-0.25){1}{\line(0,-1){0.25}}
\put(49.53,79.87){\line(0,1){0.25}}
\multiput(49.53,80.13)(0.02,0.25){1}{\line(0,1){0.25}}
\multiput(49.55,80.38)(0.03,0.25){1}{\line(0,1){0.25}}
\multiput(49.58,80.63)(0.05,0.25){1}{\line(0,1){0.25}}
\multiput(49.63,80.88)(0.07,0.25){1}{\line(0,1){0.25}}
\multiput(49.7,81.12)(0.08,0.25){1}{\line(0,1){0.25}}
\multiput(49.78,81.37)(0.1,0.25){1}{\line(0,1){0.25}}
\multiput(49.88,81.62)(0.12,0.24){1}{\line(0,1){0.24}}
\multiput(50,81.86)(0.13,0.24){1}{\line(0,1){0.24}}
\multiput(50.13,82.1)(0.15,0.24){1}{\line(0,1){0.24}}
\multiput(50.28,82.34)(0.16,0.24){1}{\line(0,1){0.24}}
\multiput(50.44,82.58)(0.09,0.12){2}{\line(0,1){0.12}}
\multiput(50.62,82.81)(0.1,0.12){2}{\line(0,1){0.12}}
\multiput(50.82,83.04)(0.11,0.11){2}{\line(0,1){0.11}}
\multiput(51.03,83.27)(0.11,0.11){2}{\line(1,0){0.11}}
\multiput(51.26,83.49)(0.12,0.11){2}{\line(1,0){0.12}}
\multiput(51.5,83.71)(0.13,0.11){2}{\line(1,0){0.13}}
\multiput(51.75,83.93)(0.13,0.11){2}{\line(1,0){0.13}}
\multiput(52.02,84.14)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(52.31,84.35)(0.15,0.1){2}{\line(1,0){0.15}}
\multiput(52.6,84.55)(0.16,0.1){2}{\line(1,0){0.16}}
\multiput(52.91,84.75)(0.16,0.1){2}{\line(1,0){0.16}}
\multiput(53.24,84.94)(0.17,0.09){2}{\line(1,0){0.17}}
\multiput(53.57,85.12)(0.17,0.09){2}{\line(1,0){0.17}}
\multiput(53.92,85.3)(0.36,0.17){1}{\line(1,0){0.36}}
\multiput(54.28,85.48)(0.37,0.17){1}{\line(1,0){0.37}}
\multiput(54.66,85.65)(0.38,0.16){1}{\line(1,0){0.38}}
\multiput(55.04,85.81)(0.39,0.16){1}{\line(1,0){0.39}}
\multiput(55.43,85.96)(0.4,0.15){1}{\line(1,0){0.4}}
\multiput(55.84,86.11)(0.41,0.14){1}{\line(1,0){0.41}}
\multiput(56.25,86.25)(0.42,0.13){1}{\line(1,0){0.42}}
\multiput(56.67,86.39)(0.43,0.13){1}{\line(1,0){0.43}}
\multiput(57.1,86.52)(0.44,0.12){1}{\line(1,0){0.44}}
\multiput(57.54,86.64)(0.45,0.11){1}{\line(1,0){0.45}}
\multiput(57.99,86.75)(0.45,0.11){1}{\line(1,0){0.45}}
\multiput(58.44,86.85)(0.46,0.1){1}{\line(1,0){0.46}}
\multiput(58.91,86.95)(0.47,0.09){1}{\line(1,0){0.47}}
\multiput(59.37,87.04)(0.47,0.08){1}{\line(1,0){0.47}}
\multiput(59.85,87.13)(0.48,0.07){1}{\line(1,0){0.48}}
\multiput(60.33,87.2)(0.48,0.07){1}{\line(1,0){0.48}}
\multiput(60.81,87.27)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(61.3,87.32)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(61.79,87.37)(0.49,0.04){1}{\line(1,0){0.49}}
\multiput(62.28,87.42)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(62.78,87.45)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(63.28,87.47)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(63.78,87.49)(0.5,0.01){1}{\line(1,0){0.5}}
\put(64.28,87.5){\line(1,0){0.5}}
\multiput(64.78,87.5)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(65.28,87.49)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(65.78,87.47)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(66.28,87.45)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(66.78,87.42)(0.49,-0.04){1}{\line(1,0){0.49}}
\multiput(67.27,87.37)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(67.76,87.32)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(68.25,87.27)(0.48,-0.07){1}{\line(1,0){0.48}}
\multiput(68.73,87.2)(0.48,-0.07){1}{\line(1,0){0.48}}
\multiput(69.21,87.13)(0.47,-0.08){1}{\line(1,0){0.47}}
\multiput(69.69,87.04)(0.47,-0.09){1}{\line(1,0){0.47}}
\multiput(70.15,86.95)(0.46,-0.1){1}{\line(1,0){0.46}}
\multiput(70.62,86.85)(0.45,-0.11){1}{\line(1,0){0.45}}
\multiput(71.07,86.75)(0.45,-0.11){1}{\line(1,0){0.45}}
\multiput(71.52,86.64)(0.44,-0.12){1}{\line(1,0){0.44}}
\multiput(71.96,86.52)(0.43,-0.13){1}{\line(1,0){0.43}}
\multiput(72.39,86.39)(0.42,-0.13){1}{\line(1,0){0.42}}
\multiput(72.81,86.25)(0.41,-0.14){1}{\line(1,0){0.41}}
\multiput(73.22,86.11)(0.4,-0.15){1}{\line(1,0){0.4}}
\multiput(73.63,85.96)(0.39,-0.16){1}{\line(1,0){0.39}}
\multiput(74.02,85.81)(0.38,-0.16){1}{\line(1,0){0.38}}
\multiput(74.4,85.65)(0.37,-0.17){1}{\line(1,0){0.37}}
\multiput(74.78,85.48)(0.36,-0.17){1}{\line(1,0){0.36}}
\multiput(75.14,85.3)(0.17,-0.09){2}{\line(1,0){0.17}}
\multiput(75.49,85.12)(0.17,-0.09){2}{\line(1,0){0.17}}
\multiput(75.82,84.94)(0.16,-0.1){2}{\line(1,0){0.16}}
\multiput(76.15,84.75)(0.16,-0.1){2}{\line(1,0){0.16}}
\multiput(76.46,84.55)(0.15,-0.1){2}{\line(1,0){0.15}}
\multiput(76.75,84.35)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(77.04,84.14)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(77.31,83.93)(0.13,-0.11){2}{\line(1,0){0.13}}
\multiput(77.56,83.71)(0.12,-0.11){2}{\line(1,0){0.12}}
\multiput(77.8,83.49)(0.11,-0.11){2}{\line(1,0){0.11}}
\multiput(78.03,83.27)(0.11,-0.11){2}{\line(0,-1){0.11}}
\multiput(78.24,83.04)(0.1,-0.12){2}{\line(0,-1){0.12}}
\multiput(78.44,82.81)(0.09,-0.12){2}{\line(0,-1){0.12}}
\multiput(78.62,82.58)(0.16,-0.24){1}{\line(0,-1){0.24}}
\multiput(78.78,82.34)(0.15,-0.24){1}{\line(0,-1){0.24}}
\multiput(78.93,82.1)(0.13,-0.24){1}{\line(0,-1){0.24}}
\multiput(79.06,81.86)(0.12,-0.24){1}{\line(0,-1){0.24}}
\multiput(79.18,81.62)(0.1,-0.25){1}{\line(0,-1){0.25}}
\multiput(79.28,81.37)(0.08,-0.25){1}{\line(0,-1){0.25}}
\multiput(79.36,81.12)(0.07,-0.25){1}{\line(0,-1){0.25}}
\multiput(79.43,80.88)(0.05,-0.25){1}{\line(0,-1){0.25}}
\multiput(79.48,80.63)(0.03,-0.25){1}{\line(0,-1){0.25}}
\multiput(79.51,80.38)(0.02,-0.25){1}{\line(0,-1){0.25}}

\linethickness{0.3mm}
\put(49.53,80){\circle*{4.06}}

\linethickness{0.3mm}
\put(79.53,80){\circle*{4.06}}

\linethickness{0.55mm}
\multiput(0,70)(0.12,0.24){83}{\line(0,1){0.24}}
\linethickness{0.55mm}
\multiput(10,90)(0.12,-0.24){83}{\line(0,-1){0.24}}
\linethickness{0.55mm}
\put(0,70){\line(1,0){20}}
\linethickness{0.55mm}
\multiput(8.75,71.25)(0.12,-0.12){10}{\line(1,0){0.12}}
\linethickness{0.55mm}
\multiput(8.75,68.75)(0.12,0.12){10}{\line(1,0){0.12}}
\linethickness{0.55mm}
\multiput(15,80)(0.38,-0.12){5}{\line(1,0){0.38}}
\linethickness{0.55mm}
\multiput(14.38,78.12)(0.12,0.38){5}{\line(0,1){0.38}}
\linethickness{0.55mm}
\multiput(5,80)(0.12,-0.38){5}{\line(0,-1){0.38}}
\linethickness{0.55mm}
\multiput(3.12,79.38)(0.38,0.12){5}{\line(1,0){0.38}}
\linethickness{0.3mm}
\put(20,70){\circle*{4.06}}

\linethickness{0.3mm}
\put(10,90){\circle*{4.06}}

\linethickness{0.3mm}
\put(0,70){\circle*{4.06}}

\end{picture}

